Relativistic Heavy Ion Collisions: Viscous Hydrodynamic Simulations and Final State Interactions

In this dissertation I introduce relativistic heavy ion collisions and describe theoretical approaches to understanding them--in particular, viscous hydrodynamic simulations and investigations of final state interactions. The successful ideal hydrodynamic models of the collisions at the Relativistic Heavy Ion Collider (RHIC) were extended by performing viscous hydrodynamic simulations. This was done by making use of the recently derived full conformally invariant second order relativistic viscous hydrodynamic equations. Results for multiplicity, radial flow and elliptic flow in sqrt{s_NN}=200 GeV Au+Au RHIC collisions are presented and the range of the ratio of shear viscosity over entropy density eta/s for which our hydrodynamic model is consistent with experimental data is quoted. In addition, simulations were performed of the planned sqrt{s_NN}=5.5 TeV Pb+Pb and sqrt{s}=14 TeV p+p collisions at the Large Hadron Collider (LHC). The elliptic flow coefficient v_2 is predicted to be 10% larger for the Pb+Pb collisions compared to top energy RHIC collisions, and is predicted to be consistent with zero for proton collisions unless eta/s < 0.08. Finally, final state interactions were investigated within the distorted wave emission function (DWEF) model. Work is presented on an improved understanding of the DWEF model, and the potential effect of final state interactions in the form of a pion optical potential on the elliptic flow coefficient v_2 was calculated to be at the ~20% level.

==> spacetimefig.tex <==
\begin{center}\begin{tikzpicture}
\pgftransformscale{.85}
%\pgfsetarrows{stealth-stealth}
 \draw[line width = 5 pt] (-4,-4) -- (4,4);
 \draw[line width = 5 pt] (-4,4) -- (4,-4);
\fill[shade, ball color=yellow] (4,-4) ellipse (.1 and .6);
\fill[shade, ball color=yellow] (-4,-4) ellipse (.1 and .6);
% \draw[line width = 4 pt,  -angle 60] (0,-4) -- (0,4);
% \draw[line width = 4 pt,  -angle 60] (-4,0) -- (4,0);
% \fill[color=violet!50] (-1.9,2) .. controls (-.4,.5) and (-.2,.5) .. (0,.5) .. controls (.2,.5) and (.4,.5) .. (1.9,2) -- (2,2) -- (0,0) -- (-2,2);
% \fill[color=blue!50] (-1.9,2) .. controls (-.4,.5) and (-.2,.5) .. (0,.5) .. controls (.2,.5) and (.4,.5) .. (1.9,2) -- (1.8,2) .. controls (.8,1) and (.2,1) .. (0,1) .. controls (-.2,1) and (-.8,1) .. (-1.8,2);
%  \fill[color=green!50]  (1.8,2) .. controls (.8,1) and (.2,1) .. (0,1) .. controls (-.2,1) and (-.8,1) .. (-1.8,2) --  (-1.6,2) .. controls (-1.1,1.6) and (-.3,1.5) .. (0,1.5) .. controls (.3,1.5) and (1.1,1.6) .. (1.6,2);
% \fill[color=red!50] (-1.6,2) .. controls (-1.1,1.6) and (-.3,1.5) .. (0,1.5) .. controls (.3,1.5) and (1.1,1.6) .. (1.6,2);
 \shade[top color=blue!25, bottom color=blue!75] (-3.8,4) .. controls (-.8,1) and (-.4,1) .. (0,1) .. controls (.4,1) and (.8,1) .. (3.8,4) -- (3.6,4) .. controls (1.6,2) and (.4,2) .. (0,2) .. controls (-.4,2) and (-1.6,2) .. (-3.6,4);
  \shade[top color=violet!25, bottom color=violet!75] (-3.8,4) .. controls (-.8,1) and (-.4,1) .. (0,1) .. controls (.4,1) and (.8,1) .. (3.8,4) -- (4,4) -- (0,0) -- (-4,4);
  \shade[top color=blue!25, bottom color=blue!75]  (3.6,4) .. controls (1.6,2) and (.4,2) .. (0,2) .. controls (-.4,2) and (-1.6,2) .. (-3.6,4) --  (-3.2,4) .. controls (-2.2,3.2) and (-.6,3) .. (0,3) .. controls (.6,3) and (2.2,3.2) .. (3.2,4);
  \shade[top color=purple!25, bottom color=purple!75] (-3.2,4) .. controls (-2.2,3.2) and (-.6,3) .. (0,3) .. controls (.6,3) and (2.2,3.2) .. (3.2,4);
% \shade (-1.9,2) .. controls (-.4,.5) and (-.2,.5) .. (0,.5) ..  (0,1) .. controls (-.2,1) and (-.8,1) .. (-1.8,2);
% \draw[blue, thick] (-1.9,2) .. controls (-.4,.5) and (-.2,.5) .. (0,.5) .. controls (.2,.5) and (.4,.5) .. (1.9,2);
% \draw[green, thick] (-1.8,2) .. controls (-.8,1) and (-.2,1) .. (0,1) .. controls (.2,1) and (.8,1) .. (1.8,2);
% \draw[red, thick] (-1.6,2) .. controls (-1.1,1.6) and (-.3,1.5) .. (0,1.5) .. controls (.3,1.5) and (1.1,1.6) .. (1.6,2);
 \draw[line width = 3 pt,  -angle 60] (0,-4.3) -- (0,4.3);
 \draw[line width = 3 pt,  -angle 60] (-4.3,0) -- (4.3,0);
  \pgftext[base,x=3.6cm, y=-.8cm] {\large{$z$}}
  \pgftext[base,x=.4cm, y=3.8cm] {\large{$t$}}
%  \pgftext[base,left,x=1.7cm, y=.95cm] {\color{black}{\tiny{thermalization}}}
%  \pgftext[base,left,x=2.7cm, y=1.95cm] {\color{black}{\tiny{phase transition}}}
%  \pgftext[base,left,x=3.7cm, y=2.95cm] {\color{black}{\tiny{freeze-out}}}
%  
% \draw[line width = 1 pt, -angle 60] (1.5, 1) -- (.3,1);
% \draw[line width = 1 pt, -angle 60] (2.5,2) -- (.3,2);
% \draw[line width = 1 pt, -angle 60] (3.5,3) -- (.3,3);
 
 \pgftext[base,right,x=-1.7cm, y=.95cm] {\color{black}{{thermalization}}}
  \pgftext[base,right,x=-2.7cm, y=1.95cm] {\color{black}{{phase transition}}}
  \pgftext[base,right,x=-3.7cm, y=2.95cm] {\color{black}{{freeze-out}}}
  
 \draw[line width = 1 pt, -angle 60] (-1.5, 1) -- (-.3,1);
 \draw[line width = 1 pt, -angle 60] (-2.5,2) -- (-.3,2);
 \draw[line width = 1 pt, -angle 60] (-3.5,3) -- (-.3,3);
 
 \pgftext[base,left,x=1 cm, y=.45cm] {\color{violet}{{pre-equilibrium}}}
 \pgftext[base,left,x=2.5 cm, y=1.95cm] {\color{blue}{{hydrodynamics}}}
 \pgftext[base,left,x=4 cm, y=3.45cm] {\color{purple}{{free streaming}}}
 
\end{tikzpicture}\end{center}

==> v2fig.tex <==
\begin{tikzpicture}
 \pgftransformscale{0.9}
    {
%     \shade[bottom color=blue,top color=blue!25] (-1,0) circle (2cm);
%     \shade[bottom color=blue,top color=white] (1,0) circle (2cm);

%     \fill[shade, ball color = blue!70, shading angle = -90] (-1,0) circle (2cm);
%     \fill[shade, ball color=blue!70, shading angle = -90] (1,0) circle (2cm);
     \fill[shade, ball color = gray, shading angle = -90] (-1,0) circle (2cm);
     \fill[shade, ball color = gray, shading angle = -90] (1,0) circle (2cm);


%     \draw[dashed] (-1,0) circle (2cm);
%     \draw (1,0) circle (2cm);
   \begin{scope}
   \clip (1,0) circle (2cm);
   \draw[dashed, line width = 1 pt]  (-1,0) circle (2cm);
   \end{scope}
     \draw[very thick] (-1,-2.2) -- (-1,-2.4) -- (1,-2.4) -- (1,-2.2);
      \pgftext[base,x=0cm, y=-3.0cm] {$b$}
%   \begin{scope}
%    \clip (-1,0) circle (2cm);
%    \fill[color=DarkBlue!80] (1,0) circle (2cm);
%%    \fill[shade, bottom color=blue, top color=lightgray] (.5,0) circle (1cm);
%   \end{scope}
}   {
  \draw[->,ultra thick] (0,0) -- (4,0);
   \draw[->,ultra thick] (0,0) -- (0,4);
   \draw[->,ultra thick] (0,0) -- (45:4);
   \pgftext[base,x=1.4cm, y=.4cm] {$\phi$}
   \pgftext[base,x=3.7cm, y=-.7cm] {$x$}
   \pgftext[base,right, x=.6cm, y=3.3cm] {$y$}
%   \pgftext[base, left , x=-2cm, y = 3cm] {$\odot z$}
   \pgftext[base,x= 5.6cm, y=-.3cm] {\Large{$\Longrightarrow$}}
   
      \begin{scope}
    \clip (9,0) circle (2cm);
    \fill[shade, ball color=gray] (11,0) circle (2cm);
   \end{scope}
   \draw[->, line width = 1.5 pt] (10,2.) -- (10,2.4);
   \draw[->, line width = 1.5 pt] (10,-2) -- (10,-2.4);
   \draw[->, line width = 2 pt] (11.3,0) -- (12.8,0);
   \draw[->, line width = 2 pt] (8.7,0) -- (7.1,0);
   
   \draw[->, line width = 1.75 pt] (11,1) -- (11.8,1.5);
   \draw[->, line width = 1.75 pt] (9,1) -- (8.2,1.5);
   \draw[->, line width = 1.75 pt] (11,-1) -- (11.8,-1.5);
   \draw[->, line width = 1.75 pt] (9,-1) -- (8.2,-1.5);
   
%  \fill[shade, ball color = blue, shading angle = -90] (9,0) ellipse (1 and 1.8);
}
%\useasboundingbox (-3,5,4) rectangle (20,5);
  \end{tikzpicture}
\end{center}
